Holistic Unlearning Benchmark: A Multi-Faceted Evaluation for Text-to-Image Diffusion Model Unlearning

As text-to-image diffusion models gain widespread commercial applications, there are increasing concerns about unethical or harmful use, including the unauthorized generation of copyrighted or sensitive content. Concept unlearning has emerged as a promising solution to these challenges by removing undesired and harmful information from the pre-trained model. However, the previous evaluations primarily focus on whether target concepts are removed while preserving image quality, neglecting the broader impacts such as unintended side effects. In this work, we propose Holistic Unlearning Benchmark (HUB), a comprehensive framework for evaluating unlearning methods across six key dimensions: faithfulness, alignment, pinpoint-ness, multilingual robustness, attack robustness, and efficiency. Our benchmark covers 33 target concepts, including 16,000 prompts per concept, spanning four categories: Celebrity, Style, Intellectual Property, and NSFW. Our investigation reveals that no single method excels across all evaluation criteria. By releasing our evaluation code and dataset, we hope to inspire further research in this area, leading to more reliable and effective unlearning methods.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.589 & 0.609 & 0.590 & 0.665 & 0.591 & 0.728 & 0.516 & 0.731 & 0.736 & 0.519 & 0.628 \\
             & \SLD & 0.010 & 0.012 & 0.005 & 0.016 & 0.008 & 0.012 & 0.025 & 0.012 & 0.011 & 0.013 & 0.012 \\
             & \AC     & 0.022 & 0.001 & 0.051 & 0.022 & 0.005 & 0.029 & 0.035 & 0.032 & 0.021 & 0.005 & 0.022 \\
             & \ESD    & 0.122 & 0.063 & 0.077 & 0.050 & 0.039 & 0.148 & 0.037 & 0.212 & 0.048 & 0.055 & 0.085 \\
             & \UCE & 0.000 & 0.001 & 0.000 & 0.000 & 0.002 & 0.002 & 0.003 & 0.000 & 0.001 & 0.001 & 0.001 \\
             & \SA & 0.000 & 0.000 & 0.000 & 0.001 & 0.000 & 0.000 & 0.019 & 0.002 & 0.001 & 0.000 & 0.002 \\
             & \Receler & 0.000 & 0.000 & 0.000 & 0.000 & 0.058 & 0.000 & 0.009 & 0.014 & 0.001 & 0.000 & 0.008 \\
             & \Mace   & 0.002 & 0.000 & 0.001 & 0.002 & 0.000 & 0.003 & 0.009 & 0.000 & 0.001 & 0.002 & 0.002 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original     & 0.552 & 0.778 & 0.674 & 0.700 & 0.698 & 0.585 & 0.573 & 0.556 & 0.679 & 0.580 & 0.638 \\
             & \SLD    & 0.392 & 0.099 & 0.127 & 0.291 & 0.077 & 0.209 & 0.335 & 0.319 & 0.111 & 0.171 & 0.213 \\
             & \AC     & 0.456 & 0.455 & 0.401 & 0.527 & 0.378 & 0.401 & 0.353 & 0.426 & 0.300 & 0.430 & 0.413 \\
             & \ESD & 0.272 & 0.051 & 0.074 & 0.152 & 0.045 & 0.128 & 0.075 & 0.071 & 0.029 & 0.082 & 0.098 \\
             & \UCE & 0.461 & 0.439 & 0.294 & 0.398 & 0.435 & 0.476 & 0.230 & 0.355 & 0.242 & 0.300 & 0.363 \\
             & \SA & 0.320 & 0.226 & 0.161 & 0.244 & 0.115 & 0.256 & 0.169 & 0.206 & 0.176 & 0.114 & 0.199 \\
             & \Receler & 0.142 & 0.026 & 0.013 & 0.054 & 0.017 & 0.032 & 0.038 & 0.011 & 0.013 & 0.032 & 0.038 \\
             & \Mace & 0.317 & 0.246 & 0.177 & 0.143 & 0.181 & 0.279 & 0.083 & 0.234 & 0.146 & 0.149 & 0.196 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original     & 0.869 & 0.573 & 0.510 & 0.713 & 0.841 & 0.856 & 0.674 & 0.719 & 0.670 & 0.401 & 0.683 \\
             & \SLD    & 0.333 & 0.323 & 0.304 & 0.341 & 0.531 & 0.497 & 0.333 & 0.363 & 0.288 & 0.178 & 0.349 \\
             & \AC     & 0.269 & 0.242 & 0.249 & 0.363 & 0.459 & 0.477 & 0.358 & 0.357 & 0.187 & 0.341 & 0.330 \\
             & \ESD    & 0.012 & 0.044 & 0.096 & 0.111 & 0.013 & 0.017 & 0.045 & 0.055 & 0.013 & 0.060 & 0.047 \\
             & \UCE    & 0.015 & 0.048 & 0.059 & 0.050 & 0.011 & 0.008 & 0.038 & 0.043 & 0.014 & 0.057 & 0.034 \\
             & \SA     & 0.042 & 0.177 & 0.203 & 0.163 & 0.154 & 0.186 & 0.186 & 0.134 & 0.159 & 0.225 & 0.163 \\
             & \Receler & 0.005 & 0.026 & 0.073 & 0.033 & 0.006 & 0.007 & 0.024 & 0.029 & 0.009 & 0.047 & 0.026 \\
             & \Mace & 0.012 & 0.071 & 0.076 & 0.058 & 0.054 & 0.022 & 0.050 & 0.051 & 0.027 & 0.078 & 0.050 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \SLD & 15.563 & 14.998 & 15.925 & 15.836 & 15.673 & 15.069 & 16.765 & 15.833 & 15.707 & 16.086 & 15.745 \\
             & \AC     & 13.965 & 13.874 & 14.001 & 14.055 & 13.710 & 13.657 & 14.689 & 13.986 & 13.656 & 13.597 & 13.919 \\
             & \ESD    & 14.071 & 13.894 & 14.180 & 14.049 & 13.756 & 13.897 & 14.203 & 13.890 & 14.308 & 13.765 & 14.001 \\
             & \UCE & 13.398 & 13.402 & 13.948 & 13.827 & 13.745 & 13.324 & 13.969 & 13.690 & 13.981 & 13.773 & 13.706 \\
             & \SA & 23.828 & 26.848 & 19.072 & 24.122 & 23.733 & 23.716 & 25.264 & 23.274 & 24.416 & 22.264 & 23.654 \\
             & \Receler & 13.553 & 13.731 & 13.873 & 13.623 & 13.946 & 13.918 & 14.430 & 13.782 & 14.508 & 13.808 & 13.917 \\
             & \Mace   & 12.911 & 13.011 & 12.890 & 12.824 & 12.946 & 13.089 & 13.018 & 13.126 & 12.947 & 12.987 & 12.975 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \SLD     & 16.419 & 16.633 & 17.873 & 17.942 & 16.689 & 15.687 & 16.629 & 16.401 & 16.689 & 16.551 & 16.751 \\
             & \AC & 13.193 & 13.292 & 13.349 & 13.343 & 13.209 & 13.326 & 13.296 & 13.142 & 13.267 & 13.283 & 13.270 \\
             & \ESD & 14.698 & 14.311 & 14.336 & 14.864 & 14.550 & 14.351 & 14.045 & 14.166 & 14.439 & 14.289 & 14.405 \\
             & \UCE & 13.586 & 13.431 & 13.622 & 13.631 & 13.546 & 13.609 & 13.538 & 13.459 & 13.655 & 13.537 & 13.561 \\
             & \SA & 27.489 & 26.433 & 24.745 & 24.538 & 26.983 & 28.109 & 28.118 & 26.149 & 31.034 & 25.840 & 26.944 \\
             & \Receler & 13.980 & 14.501 & 15.252 & 15.204 & 15.058 & 15.074 & 14.457 & 14.812 & 14.428 & 14.236 & 14.700 \\
             & \Mace & 12.834 & 13.164 & 13.105 & 13.111 & 13.163 & 13.097 & 13.077 & 12.974 & 13.393 & 13.020 & 13.094 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \SLD    & 17.583 & 15.828 & 14.556 & 14.774 & 16.795 & 14.770 & 16.265 & 16.300 & 16.276 & 16.170 & 15.932 \\
             & \AC     & 13.221 & 13.226 & 13.252 & 13.188 & 13.247 & 13.094 & 13.246 & 13.200 & 13.277 & 13.323 & 13.227 \\
             & \ESD    & 14.307 & 14.092 & 13.887 & 13.846 & 14.027 & 13.542 & 14.029 & 13.818 & 14.078 & 13.966 & 13.959 \\
             & \UCE    & 14.010 & 14.291 & 13.914 & 13.753 & 14.204 & 13.980 & 14.138 & 13.745 & 14.464 & 14.157 & 14.066 \\
             & \SA     & 26.144 & 27.363 & 24.778 & 26.600 & 27.344 & 26.554 & 25.860 & 26.694 & 26.292 & 25.444 & 26.307 \\
             & \Receler & 14.497 & 14.337 & 13.736 & 13.614 & 13.989 & 13.274 & 13.620 & 13.831 & 26.270 & 25.455 & 16.262 \\
             & \Mace & 12.737 & 13.190 & 13.056 & 12.991 & 12.818 & 13.048 & 12.953 & 12.945 & 13.048 & 13.090 & 12.988 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \SLD & 4.013 & 3.678 & 4.197 & 4.545 & 4.099 & 3.830 & 4.306 & 4.312 & 4.106 & 4.356 & 4.144 \\
             & \AC     & 3.765 & 3.884 & 3.693 & 3.982 & 3.602 & 3.798 & 4.265 & 3.782 & 3.423 & 3.236 & 3.743 \\
             & \ESD    & 4.090 & 4.071 & 4.255 & 4.340 & 4.049 & 4.180 & 4.172 & 4.210 & 4.128 & 4.210 & 4.171 \\
             & \UCE & 3.736 & 3.781 & 3.649 & 3.600 & 3.571 & 3.533 & 3.283 & 3.420 & 3.421 & 3.485 & 3.548 \\
             & \SA & 19.770 & 24.381 & 9.329 & 22.183 & 19.329 & 19.103 & 21.932 & 20.903 & 16.856 & 21.740 & 19.553 \\
             & \Receler & 3.423 & 3.754 & 3.503 & 4.033 & 3.545 & 3.496 & 3.708 & 3.697 & 3.990 & 4.140 & 3.729 \\
             & \Mace   & 3.959 & 3.985 & 3.852 & 3.992 & 3.809 & 3.918 & 3.897 & 3.792 & 4.076 & 3.951 & 3.923 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \SLD     & 4.747 & 4.642 & 5.558 & 5.137 & 4.772 & 4.174 & 5.203 & 4.866 & 4.892 & 4.424 & 4.841 \\
             & \AC & 2.445 & 2.274 & 2.262 & 2.355 & 2.259 & 2.302 & 2.324 & 2.293 & 2.326 & 2.234 & 2.307 \\
             & \ESD & 4.502 & 4.321 & 4.178 & 4.328 & 4.407 & 4.291 & 4.435 & 4.391 & 4.256 & 4.352 & 4.346 \\
             & \UCE & 2.702 & 2.836 & 2.709 & 2.692 & 2.704 & 2.659 & 2.716 & 2.708 & 2.672 & 2.699 & 2.710 \\
             & \SA & 26.728 & 23.730 & 23.060 & 23.925 & 25.643 & 26.170 & 24.514 & 28.621 & 23.031 & 21.542 & 24.696 \\
             & \Receler & 3.777 & 3.914 & 4.361 & 4.400 & 4.307 & 4.369 & 4.058 & 4.489 & 3.617 & 4.659 & 4.195 \\
             & \Mace & 3.697 & 3.655 & 3.723 & 3.908 & 3.880 & 3.652 & 3.791 & 3.799 & 3.621 & 3.849 & 3.758 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \SLD    & 5.207 & 4.358 & 3.385 & 3.511 & 5.055 & 3.970 & 4.760 & 4.612 & 4.438 & 4.404 & 4.370 \\
             & \AC     & 3.438 & 3.416 & 3.408 & 3.424 & 3.426 & 3.444 & 3.415 & 3.414 & 3.430 & 3.395 & 3.421 \\
             & \ESD    & 4.666 & 4.462 & 4.254 & 4.236 & 4.635 & 4.328 & 4.424 & 4.181 & 4.616 & 4.352 & 4.415 \\
             & \UCE    & 3.499 & 3.606 & 3.560 & 3.555 & 3.831 & 3.853 & 3.858 & 3.330 & 4.028 & 3.416 & 3.654 \\
             & \SA     & 18.222 & 17.417 & 16.767 & 16.924 & 18.486 & 17.039 & 17.087 & 16.814 & 17.471 & 15.007 & 17.123 \\
             & \Receler & 4.226 & 4.021 & 3.814 & 3.767 & 4.772 & 4.338 & 4.702 & 4.036 & 17.423 & 15.014 & 6.611 \\
             & \Mace & 3.811 & 3.943 & 3.938 & 4.197 & 3.956 & 3.976 & 4.086 & 4.059 & 4.026 & 4.020 & 4.001 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 5.463 & 5.229 & 5.615 & 5.475 & 5.482 & 5.505 & 5.325 & 5.581 & 5.295 & 5.369 & 5.434 \\
             & \SLD & 5.244 & 5.271 & 5.304 & 5.176 & 5.292 & 5.207 & 5.352 & 5.300 & 5.183 & 5.312 & 5.264 \\
             & \AC     & 5.397 & 5.327 & 5.504 & 5.337 & 5.501 & 5.369 & 5.384 & 5.502 & 5.328 & 5.479 & 5.413 \\
             & \ESD    & 5.351 & 5.309 & 5.361 & 5.224 & 5.326 & 5.350 & 5.377 & 5.403 & 5.278 & 5.399 & 5.338 \\
             & \UCE & 5.402 & 5.318 & 5.395 & 5.274 & 5.380 & 5.400 & 5.389 & 5.424 & 5.274 & 5.439 & 5.370 \\
             & \SA & 5.118 & 5.174 & 5.149 & 5.077 & 5.293 & 5.006 & 5.150 & 5.308 & 5.043 & 5.255 & 5.157 \\
             & \Receler & 5.338 & 5.290 & 5.285 & 5.210 & 5.336 & 5.240 & 5.328 & 5.398 & 5.200 & 5.335 & 5.296 \\
             & \Mace   & 5.436 & 5.397 & 5.475 & 5.362 & 5.415 & 5.423 & 5.502 & 5.492 & 5.313 & 5.518 & 5.433 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original     & 5.386 & 5.769 & 5.730 & 5.713 & 5.706 & 5.615 & 5.259 & 5.119 & 5.678 & 5.885 & 5.586 \\
             & \SLD     & 5.301 & 5.580 & 5.665 & 5.490 & 5.562 & 5.395 & 4.985 & 5.029 & 5.638 & 5.474 & 5.412 \\
             & \AC & 5.382 & 5.757 & 5.825 & 5.667 & 5.698 & 5.590 & 5.238 & 5.106 & 5.710 & 5.780 & 5.575 \\
             & \ESD & 5.267 & 5.380 & 5.558 & 5.305 & 5.406 & 5.383 & 5.194 & 5.114 & 5.554 & 5.360 & 5.352 \\
             & \UCE & 5.415 & 5.825 & 5.811 & 5.710 & 5.657 & 5.586 & 5.243 & 5.111 & 5.733 & 5.744 & 5.584 \\
             & \SA & 5.091 & 5.618 & 5.878 & 5.412 & 5.565 & 5.376 & 5.037 & 5.178 & 5.801 & 5.436 & 5.439 \\
             & \Receler & 5.301 & 5.354 & 5.211 & 5.283 & 5.410 & 5.335 & 5.259 & 5.114 & 5.500 & 5.280 & 5.305 \\
             & \Mace & 5.413 & 5.780 & 5.808 & 5.565 & 5.658 & 5.488 & 5.101 & 5.146 & 5.707 & 5.614 & 5.528 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 5.256 & 5.070 & 5.373 & 5.314 & 5.426 & 5.291 & 5.344 & 5.222 & 4.959 & 5.276 & 5.253 \\
             & \SLD    & 5.249 & 5.141 & 5.323 & 5.247 & 5.210 & 5.106 & 5.257 & 5.081 & 4.975 & 5.299 & 5.189 \\
             & \AC     & 5.319 & 5.177 & 5.357 & 5.343 & 5.380 & 5.277 & 5.322 & 5.323 & 5.166 & 5.243 & 5.291 \\
             & \ESD    & 5.215 & 5.109 & 5.329 & 5.273 & 5.258 & 5.260 & 5.299 & 5.375 & 5.162 & 5.262 & 5.254 \\
             & \UCE    & 5.318 & 5.189 & 5.329 & 5.313 & 5.407 & 5.336 & 5.385 & 5.393 & 5.256 & 5.370 & 5.330 \\
             & \SA     & 4.954 & 4.769 & 5.201 & 5.032 & 4.936 & 4.856 & 4.924 & 5.204 & 4.791 & 5.048 & 4.972 \\
             & \Receler & 5.157 & 5.244 & 5.422 & 5.305 & 5.289 & 5.300 & 5.305 & 5.353 & 5.225 & 5.263 & 5.286 \\
             & \Mace & 5.068 & 5.018 & 5.287 & 5.191 & 5.306 & 5.291 & 5.331 & 5.379 & 5.170 & 5.251 & 5.229 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \SLD & 0.088 & 0.085 & 0.049 & 0.036 & 0.077 & 0.071 & 0.054 & 0.045 & 0.052 & 0.036 & 0.059 \\
             & \AC     & 0.095 & 0.098 & 0.109 & 0.103 & 0.128 & 0.092 & 0.088 & 0.099 & 0.092 & 0.121 & 0.103 \\
             & \ESD    & 0.006 & 0.023 & -0.005 & -0.033 & -0.015 & -0.015 & -0.008 & -0.039 & -0.015 & -0.045 & -0.015 \\
             & \UCE & 0.236 & 0.225 & 0.228 & 0.222 & 0.178 & 0.243 & 0.169 & 0.192 & 0.214 & 0.211 & 0.212 \\
             & \SA & -0.212 & -0.239 & -0.098 & -0.216 & -0.235 & -0.271 & -0.189 & -0.183 & -0.115 & -0.214 & -0.197 \\
             & \Receler & 0.079 & 0.058 & 0.083 & 0.011 & 0.045 & 0.069 & 0.034 & 0.032 & 0.080 & 0.040 & 0.053 \\
             & \Mace   & -0.009 & 0.010 & 0.032 & 0.003 & 0.011 & -0.007 & 0.022 & 0.022 & 0.007 & 0.014 & 0.010 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \SLD     & 0.075 & 0.029 & 0.001 & 0.012 & 0.052 & 0.120 & 0.081 & 0.072 & 0.045 & 0.025 & 0.051 \\
             & \AC & 0.176 & 0.156 & 0.159 & 0.149 & 0.159 & 0.165 & 0.169 & 0.161 & 0.157 & 0.161 & 0.161 \\
             & \ESD & -0.015 & -0.019 & -0.023 & -0.017 & -0.014 & 0.005 & -0.013 & -0.032 & -0.011 & -0.036 & -0.018 \\
             & \UCE & 0.184 & 0.218 & 0.189 & 0.181 & 0.174 & 0.182 & 0.187 & 0.167 & 0.191 & 0.180 & 0.185 \\
             & \SA & -0.278 & -0.267 & -0.209 & -0.291 & -0.375 & -0.268 & -0.259 & -0.378 & -0.305 & -0.182 & -0.281 \\
             & \Receler & 0.069 & 0.011 & -0.027 & 0.017 & 0.002 & 0.049 & 0.044 & -0.013 & 0.045 & -0.075 & 0.012 \\
             & \Mace & 0.047 & 0.043 & 0.017 & -0.020 & 0.004 & 0.030 & 0.038 & 0.010 & 0.019 & 0.033 & 0.022 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \SLD    & 0.027 & 0.072 & 0.128 & 0.120 & 0.063 & 0.122 & 0.093 & 0.085 & 0.061 & 0.119 & 0.089 \\
             & \AC     & 0.124 & 0.128 & 0.130 & 0.127 & 0.136 & 0.129 & 0.127 & 0.135 & 0.127 & 0.145 & 0.131 \\
             & \ESD    & -0.073 & -0.027 & 0.053 & 0.040 & -0.066 & 0.014 & -0.050 & 0.014 & -0.029 & 0.005 & -0.012 \\
             & \UCE    & 0.169 & 0.201 & 0.171 & 0.212 & 0.207 & 0.159 & 0.171 & 0.199 & 0.180 & 0.175 & 0.184 \\
             & \SA     & -0.077 & -0.038 & 0.063 & 0.023 & -0.058 & -0.055 & -0.014 & -0.022 & -0.062 & -0.049 & -0.029 \\
             & \Receler & -0.003 & 0.050 & 0.091 & 0.101 & -0.007 & 0.064 & 0.031 & 0.051 & -0.062 & -0.050 & 0.027 \\
             & \Mace & 0.015 & -0.019 & -0.005 & -0.007 & 0.013 & 0.005 & -0.023 & -0.001 & -0.012 & -0.037 & -0.007 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \SLD & 21.355 & 21.413 & 21.311 & 21.290 & 21.319 & 21.344 & 21.416 & 21.298 & 21.341 & 21.289 & 21.338 \\
             & \AC     & 21.442 & 21.435 & 21.458 & 21.453 & 21.466 & 21.433 & 21.456 & 21.443 & 21.420 & 21.457 & 21.446 \\
             & \ESD    & 21.265 & 21.273 & 21.272 & 21.236 & 21.270 & 21.236 & 21.253 & 21.243 & 21.239 & 21.239 & 21.253 \\
             & \UCE & 21.446 & 21.450 & 21.458 & 21.473 & 21.445 & 21.480 & 21.473 & 21.451 & 21.477 & 21.462 & 21.462 \\
             & \SA & 20.307 & 20.234 & 20.821 & 20.282 & 20.355 & 20.239 & 20.270 & 20.289 & 20.373 & 20.266 & 20.344 \\
             & \Receler & 21.370 & 21.388 & 21.373 & 21.306 & 21.362 & 21.368 & 21.367 & 21.331 & 21.366 & 21.343 & 21.357 \\
             & \Mace & 21.284 & 21.308 & 21.321 & 21.289 & 21.319 & 21.280 & 21.319 & 21.311 & 21.274 & 21.306 & 21.301 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \SLD     & 21.459 & 21.343 & 21.339 & 21.387 & 21.322 & 21.517 & 21.417 & 21.512 & 21.388 & 21.377 & 21.406 \\
             & \AC & 21.486 & 21.458 & 21.461 & 21.460 & 21.461 & 21.474 & 21.479 & 21.478 & 21.462 & 21.465 & 21.468 \\
             & \ESD & 21.277 & 21.252 & 21.262 & 21.267 & 21.252 & 21.270 & 21.280 & 21.283 & 21.265 & 21.257 & 21.267 \\
             & \UCE & 21.502 & 21.515 & 21.506 & 21.500 & 21.491 & 21.503 & 21.503 & 21.494 & 21.505 & 21.497 & 21.502 \\
             & \SA & 20.124 & 20.150 & 20.236 & 20.185 & 20.080 & 20.190 & 20.249 & 20.096 & 20.173 & 20.299 & 20.178 \\
             & \Receler & 21.406 & 21.322 & 21.302 & 21.355 & 21.295 & 21.390 & 21.410 & 21.363 & 21.377 & 21.229 & 21.345 \\
             & \Mace & 21.337 & 21.333 & 21.309 & 21.282 & 21.313 & 21.311 & 21.324 & 21.320 & 21.335 & 21.331 & 21.320 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \SLD    & 21.461 & 21.508 & 21.524 & 21.532 & 21.490 & 21.498 & 21.526 & 21.525 & 21.518 & 21.488 & 21.507 \\
             & \AC     & 21.436 & 21.441 & 21.441 & 21.439 & 21.443 & 21.430 & 21.439 & 21.442 & 21.437 & 21.445 & 21.439 \\
             & \ESD    & 21.234 & 21.262 & 21.291 & 21.292 & 21.219 & 21.247 & 21.250 & 21.259 & 21.253 & 21.249 & 21.256 \\
             & \UCE    & 21.460 & 21.475 & 21.484 & 21.503 & 21.481 & 21.453 & 21.469 & 21.491 & 21.454 & 21.482 & 21.475 \\
             & \SA     & 20.463 & 20.503 & 20.658 & 20.574 & 20.484 & 20.504 & 20.576 & 20.598 & 20.496 & 20.566 & 20.542 \\
             & \Receler & 21.375 & 21.410 & 21.427 & 21.422 & 21.335 & 21.396 & 21.381 & 21.389 & 20.496 & 20.565 & 21.220 \\
             & \Mace & 21.326 & 21.276 & 21.304 & 21.294 & 21.298 & 21.315 & 21.280 & 21.293 & 21.309 & 21.276 & 21.297 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.540 & 0.589 & 0.542 & 0.587 & 0.484 & 0.570 & 0.590 & 0.554 & 0.531 & 0.563 & 0.555 \\
             & \SLD    & 0.556 & 0.608 & 0.619 & 0.587 & 0.509 & 0.586 & 0.606 & 0.554 & 0.536 & 0.596 & 0.576 \\
             & \AC     & 0.579 & 0.601 & 0.626 & 0.618 & 0.500 & 0.617 & 0.613 & 0.580 & 0.548 & 0.585 & 0.587 \\
             & \ESD    & 0.551 & 0.593 & 0.444 & 0.562 & 0.480 & 0.594 & 0.579 & 0.541 & 0.502 & 0.549 & 0.539 \\
             & \UCE    & 0.588 & 0.610 & 0.513 & 0.618 & 0.520 & 0.611 & 0.599 & 0.585 & 0.524 & 0.589 & 0.576 \\
             & \SA     & 0.458 & 0.537 & 0.469 & 0.532 & 0.416 & 0.453 & 0.542 & 0.496 & 0.427 & 0.495 & 0.482 \\
             & \Receler & 0.473 & 0.506 & 0.356 & 0.453 & 0.471 & 0.525 & 0.470 & 0.501 & 0.440 & 0.505 & 0.470 \\
             & \Mace & 0.553 & 0.562 & 0.534 & 0.557 & 0.464 & 0.590 & 0.564 & 0.555 & 0.490 & 0.571 & 0.544 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.571 & 0.678 & 0.634 & 0.616 & 0.696 & 0.542 & 0.345 & 0.482 & 0.622 & 0.511 & 0.570 \\
             & \SLD & 0.540 & 0.703 & 0.498 & 0.635 & 0.630 & 0.581 & 0.359 & 0.482 & 0.623 & 0.525 & 0.558 \\
             & \AC     & 0.576 & 0.713 & 0.646 & 0.657 & 0.715 & 0.604 & 0.409 & 0.520 & 0.638 & 0.544 & 0.602 \\
             & \ESD    & 0.540 & 0.675 & 0.577 & 0.602 & 0.572 & 0.593 & 0.425 & 0.523 & 0.578 & 0.473 & 0.556 \\
             & \UCE & 0.573 & 0.731 & 0.623 & 0.639 & 0.727 & 0.598 & 0.434 & 0.524 & 0.644 & 0.517 & 0.601 \\
             & \SA & 0.421 & 0.664 & 0.653 & 0.596 & 0.415 & 0.573 & 0.344 & 0.511 & 0.626 & 0.362 & 0.516 \\
             & \Receler & 0.500 & 0.672 & 0.502 & 0.586 & 0.409 & 0.549 & 0.407 & 0.453 & 0.554 & 0.424 & 0.506 \\
             & \Mace   & 0.533 & 0.673 & 0.605 & 0.503 & 0.689 & 0.597 & 0.373 & 0.525 & 0.607 & 0.494 & 0.560 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.542 & 0.561 & 0.632 & 0.679 & 0.569 & 0.371 & 0.595 & 0.539 & 0.576 & 0.595 & 0.566 \\
             & \SLD    & 0.476 & 0.578 & 0.625 & 0.691 & 0.609 & 0.431 & 0.623 & 0.562 & 0.520 & 0.614 & 0.573 \\
             & \AC     & 0.516 & 0.586 & 0.629 & 0.655 & 0.637 & 0.682 & 0.651 & 0.591 & 0.575 & 0.610 & 0.613 \\
             & \ESD    & 0.298 & 0.519 & 0.594 & 0.617 & 0.557 & 0.668 & 0.564 & 0.532 & 0.551 & 0.579 & 0.548 \\
             & \UCE    & 0.340 & 0.557 & 0.550 & 0.580 & 0.646 & 0.591 & 0.578 & 0.551 & 0.536 & 0.604 & 0.553 \\
             & \SA     & 0.507 & 0.484 & 0.603 & 0.642 & 0.533 & 0.325 & 0.511 & 0.581 & 0.483 & 0.578 & 0.525 \\
             & \Receler & 0.518 & 0.443 & 0.545 & 0.555 & 0.522 & 0.576 & 0.474 & 0.484 & 0.445 & 0.580 & 0.514 \\
             & \Mace & 0.657 & 0.538 & 0.579 & 0.642 & 0.612 & 0.734 & 0.527 & 0.563 & 0.513 & 0.578 & 0.594 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.629 & 0.339 & 0.543 & 0.498 & 0.438 & 0.482 & 0.445 & 0.538 & 0.399 & 0.511 & 0.482 \\
             & \SLD & 0.527 & 0.255 & 0.404 & 0.399 & 0.355 & 0.374 & 0.356 & 0.449 & 0.277 & 0.383 & 0.378 \\
             & \AC     & 0.586 & 0.284 & 0.482 & 0.465 & 0.398 & 0.445 & 0.385 & 0.481 & 0.313 & 0.452 & 0.429 \\
             & \ESD    & 0.342 & 0.158 & 0.209 & 0.162 & 0.198 & 0.248 & 0.159 & 0.234 & 0.146 & 0.186 & 0.204 \\
             & \UCE & 0.550 & 0.308 & 0.355 & 0.349 & 0.334 & 0.455 & 0.306 & 0.430 & 0.285 & 0.339 & 0.371 \\
             & \SA & 0.070 & 0.056 & 0.118 & 0.101 & 0.160 & 0.069 & 0.065 & 0.114 & 0.071 & 0.165 & 0.099 \\
             & \Receler & 0.281 & 0.175 & 0.241 & 0.155 & 0.285 & 0.236 & 0.211 & 0.248 & 0.197 & 0.267 & 0.230 \\
             & \Mace   & 0.288 & 0.174 & 0.260 & 0.230 & 0.242 & 0.259 & 0.228 & 0.306 & 0.165 & 0.253 & 0.241 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original     & 0.682 & 0.599 & 0.758 & 0.827 & 0.700 & 0.773 & 0.714 & 0.615 & 0.730 & 0.579 & 0.698 \\
             & \SLD     & 0.622 & 0.368 & 0.598 & 0.708 & 0.506 & 0.701 & 0.606 & 0.557 & 0.635 & 0.328 & 0.563 \\
             & \AC & 0.666 & 0.549 & 0.733 & 0.795 & 0.707 & 0.749 & 0.725 & 0.592 & 0.694 & 0.548 & 0.676 \\
             & \ESD & 0.341 & 0.194 & 0.464 & 0.542 & 0.312 & 0.540 & 0.504 & 0.372 & 0.425 & 0.144 & 0.384 \\
             & \UCE & 0.681 & 0.592 & 0.766 & 0.808 & 0.717 & 0.785 & 0.732 & 0.604 & 0.717 & 0.561 & 0.696 \\
             & \SA & 0.088 & 0.091 & 0.108 & 0.130 & 0.055 & 0.212 & 0.194 & 0.136 & 0.210 & 0.046 & 0.127 \\
             & \Receler & 0.422 & 0.153 & 0.374 & 0.400 & 0.214 & 0.468 & 0.499 & 0.328 & 0.455 & 0.056 & 0.337 \\
             & \Mace & 0.446 & 0.380 & 0.539 & 0.496 & 0.439 & 0.555 & 0.527 & 0.440 & 0.550 & 0.321 & 0.469 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.665 & 0.576 & 0.350 & 0.405 & 0.727 & 0.765 & 0.535 & 0.555 & 0.693 & 0.513 & 0.578 \\
             & \SLD    & 0.579 & 0.517 & 0.310 & 0.358 & 0.674 & 0.720 & 0.489 & 0.500 & 0.629 & 0.470 & 0.525 \\
             & \AC     & 0.619 & 0.545 & 0.315 & 0.405 & 0.699 & 0.732 & 0.503 & 0.564 & 0.656 & 0.486 & 0.552 \\
             & \ESD    & 0.287 & 0.287 & 0.173 & 0.217 & 0.435 & 0.572 & 0.308 & 0.324 & 0.360 & 0.328 & 0.329 \\
             & \UCE    & 0.572 & 0.473 & 0.293 & 0.354 & 0.608 & 0.750 & 0.453 & 0.504 & 0.582 & 0.443 & 0.503 \\
             & \SA     & 0.200 & 0.146 & 0.081 & 0.051 & 0.284 & 0.294 & 0.172 & 0.213 & 0.347 & 0.204 & 0.199 \\
             & \Receler & 0.381 & 0.401 & 0.215 & 0.288 & 0.456 & 0.528 & 0.374 & 0.364 & 0.438 & 0.263 & 0.371 \\
             & \Mace & 0.408 & 0.387 & 0.197 & 0.210 & 0.510 & 0.620 & 0.357 & 0.344 & 0.466 & 0.352 & 0.385 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.614 & 0.645 & 0.590 & 0.699 & 0.652 & 0.753 & 0.514 & 0.802 & 0.738 & 0.601 & 0.661 \\
             & \SLD & 0.013 & 0.018 & 0.001 & 0.021 & 0.003 & 0.012 & 0.024 & 0.012 & 0.026 & 0.004 & 0.013 \\
             & \AC     & 0.090 & 0.001 & 0.098 & 0.064 & 0.007 & 0.046 & 0.087 & 0.112 & 0.431 & 0.355 & 0.129 \\
             & \ESD    & 0.067 & 0.079 & 0.047 & 0.063 & 0.027 & 0.154 & 0.028 & 0.192 & 0.073 & 0.037 & 0.076 \\
             & \UCE & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 & 0.006 & 0.000 & 0.002 & 0.000 & 0.001 \\
             & \SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & 0.001 & 0.001 & 0.001 & 0.002 \\
             & \Receler & 0.000 & 0.000 & 0.000 & 0.000 & 0.034 & 0.000 & 0.004 & 0.003 & 0.000 & 0.000 & 0.006 \\
             & \Mace   & 0.000 & 0.001 & 0.002 & 0.001 & 0.000 & 0.003 & 0.013 & 0.000 & 0.000 & 0.004 & 0.002 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.351 & 0.561 & 0.461 & 0.379 & 0.603 & 0.541 & 0.346 & 0.436 & 0.381 & 0.542 & 0.460 \\
             & \SLD & 0.216 & 0.048 & 0.064 & 0.066 & 0.224 & 0.053 & 0.089 & 0.185 & 0.150 & 0.085 & 0.118 \\
             & \AC     & 0.272 & 0.204 & 0.215 & 0.254 & 0.450 & 0.278 & 0.181 & 0.204 & 0.215 & 0.158 & 0.243 \\
             & \ESD    & 0.114 & 0.016 & 0.026 & 0.027 & 0.092 & 0.019 & 0.047 & 0.025 & 0.025 & 0.004 & 0.040 \\
             & \UCE & 0.277 & 0.196 & 0.148 & 0.178 & 0.337 & 0.336 & 0.246 & 0.102 & 0.168 & 0.175 & 0.216 \\
             & \SA & 0.206 & 0.135 & 0.088 & 0.047 & 0.125 & 0.108 & 0.142 & 0.077 & 0.099 & 0.152 & 0.118 \\
             & \Receler & 0.048 & 0.009 & 0.008 & 0.009 & 0.032 & 0.011 & 0.011 & 0.011 & 0.002 & 0.004 & 0.015 \\
             & \Mace   & 0.151 & 0.078 & 0.072 & 0.046 & 0.056 & 0.125 & 0.123 & 0.030 & 0.055 & 0.096 & 0.083 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.843 & 0.543 & 0.283 & 0.348 & 0.731 & 0.786 & 0.564 & 0.549 & 0.605 & 0.327 & 0.558 \\
             & \SLD & 0.316 & 0.249 & 0.117 & 0.092 & 0.377 & 0.391 & 0.191 & 0.249 & 0.220 & 0.137 & 0.234 \\
             & \AC     & 0.377 & 0.234 & 0.129 & 0.122 & 0.421 & 0.497 & 0.241 & 0.302 & 0.198 & 0.299 & 0.282 \\
             & \ESD    & 0.007 & 0.020 & 0.033 & 0.036 & 0.010 & 0.018 & 0.014 & 0.034 & 0.003 & 0.023 & 0.020 \\
             & \UCE & 0.024 & 0.026 & 0.023 & 0.014 & 0.006 & 0.012 & 0.013 & 0.022 & 0.006 & 0.029 & 0.018 \\
             & \SA & 0.023 & 0.128 & 0.098 & 0.068 & 0.083 & 0.144 & 0.092 & 0.094 & 0.111 & 0.179 & 0.102 \\
             & \Receler & 0.005 & 0.008 & 0.026 & 0.012 & 0.002 & 0.003 & 0.008 & 0.013 & 0.000 & 0.015 & 0.009 \\
             & \Mace   & 0.014 & 0.052 & 0.061 & 0.028 & 0.051 & 0.011 & 0.025 & 0.040 & 0.028 & 0.062 & 0.037 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.596 & 0.613 & 0.585 & 0.682 & 0.619 & 0.724 & 0.485 & 0.735 & 0.756 & 0.516 & 0.631 \\
             & \SLD & 0.004 & 0.008 & 0.005 & 0.038 & 0.002 & 0.010 & 0.018 & 0.015 & 0.017 & 0.003 & 0.012 \\
             & \AC     & 0.063 & 0.001 & 0.088 & 0.049 & 0.003 & 0.041 & 0.068 & 0.051 & 0.417 & 0.328 & 0.111 \\
             & \ESD    & 0.072 & 0.048 & 0.055 & 0.043 & 0.013 & 0.124 & 0.049 & 0.166 & 0.049 & 0.022 & 0.064 \\
             & \UCE & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.002 & 0.002 & 0.000 & 0.000 & 0.001 \\
             & \SA & 0.000 & 0.001 & 0.000 & 0.002 & 0.000 & 0.000 & 0.014 & 0.001 & 0.000 & 0.000 & 0.002 \\
             & \Receler & 0.000 & 0.000 & 0.000 & 0.006 & 0.032 & 0.000 & 0.000 & 0.003 & 0.000 & 0.000 & 0.006 \\
             & \Mace   & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.001 & 0.000 & 0.001 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.351 & 0.583 & 0.519 & 0.397 & 0.564 & 0.536 & 0.342 & 0.478 & 0.368 & 0.585 & 0.472 \\
             & \SLD & 0.210 & 0.050 & 0.050 & 0.067 & 0.141 & 0.064 & 0.070 & 0.191 & 0.129 & 0.105 & 0.108 \\
             & \AC     & 0.245 & 0.251 & 0.250 & 0.271 & 0.391 & 0.322 & 0.141 & 0.210 & 0.205 & 0.256 & 0.254 \\
             & \ESD    & 0.099 & 0.026 & 0.030 & 0.026 & 0.059 & 0.017 & 0.023 & 0.032 & 0.014 & 0.007 & 0.033 \\
             & \UCE & 0.218 & 0.250 & 0.171 & 0.208 & 0.267 & 0.376 & 0.225 & 0.098 & 0.152 & 0.261 & 0.223 \\
             & \SA & 0.154 & 0.127 & 0.074 & 0.054 & 0.131 & 0.104 & 0.085 & 0.058 & 0.104 & 0.115 & 0.101 \\
             & \Receler & 0.041 & 0.007 & 0.007 & 0.013 & 0.020 & 0.009 & 0.013 & 0.006 & 0.004 & 0.005 & 0.013 \\
             & \Mace   & 0.122 & 0.102 & 0.070 & 0.064 & 0.062 & 0.173 & 0.087 & 0.025 & 0.046 & 0.082 & 0.083 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.833 & 0.454 & 0.221 & 0.338 & 0.734 & 0.770 & 0.527 & 0.489 & 0.606 & 0.206 & 0.518 \\
             & \SLD & 0.277 & 0.247 & 0.080 & 0.102 & 0.376 & 0.344 & 0.195 & 0.203 & 0.200 & 0.077 & 0.210 \\
             & \AC     & 0.350 & 0.230 & 0.106 & 0.128 & 0.415 & 0.463 & 0.248 & 0.242 & 0.186 & 0.182 & 0.255 \\
             & \ESD    & 0.004 & 0.017 & 0.030 & 0.024 & 0.003 & 0.010 & 0.019 & 0.035 & 0.013 & 0.028 & 0.018 \\
             & \UCE & 0.016 & 0.018 & 0.037 & 0.011 & 0.009 & 0.009 & 0.013 & 0.025 & 0.006 & 0.019 & 0.016 \\
             & \SA & 0.028 & 0.118 & 0.116 & 0.082 & 0.075 & 0.158 & 0.104 & 0.098 & 0.166 & 0.149 & 0.109 \\
             & \Receler & 0.004 & 0.010 & 0.015 & 0.010 & 0.002 & 0.004 & 0.011 & 0.012 & 0.004 & 0.021 & 0.009 \\
             & \Mace   & 0.016 & 0.042 & 0.046 & 0.031 & 0.046 & 0.022 & 0.030 & 0.041 & 0.025 & 0.048 & 0.035 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.733 & 0.693 & 0.656 & 0.760 & 0.736 & 0.808 & 0.637 & 0.842 & 0.811 & 0.636 & 0.731 \\
             & \SLD & 0.000 & 0.003 & 0.001 & 0.006 & 0.004 & 0.002 & 0.003 & 0.001 & 0.014 & 0.006 & 0.004 \\
             & \AC     & 0.104 & 0.001 & 0.092 & 0.046 & 0.014 & 0.051 & 0.069 & 0.077 & 0.425 & 0.404 & 0.128 \\
             & \ESD    & 0.087 & 0.051 & 0.062 & 0.034 & 0.059 & 0.154 & 0.018 & 0.145 & 0.026 & 0.033 & 0.067 \\
             & \UCE & 0.000 & 0.000 & 0.000 & 0.002 & 0.005 & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.001 \\
             & \SA & 0.000 & 0.000 & 0.000 & 0.003 & 0.000 & 0.001 & 0.005 & 0.002 & 0.000 & 0.000 & 0.001 \\
             & \Receler & 0.000 & 0.000 & 0.000 & 0.000 & 0.087 & 0.006 & 0.006 & 0.005 & 0.000 & 0.000 & 0.010 \\
             & \Mace   & 0.000 & 0.000 & 0.004 & 0.004 & 0.000 & 0.001 & 0.008 & 0.000 & 0.000 & 0.002 & 0.002 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.318 & 0.569 & 0.502 & 0.219 & 0.566 & 0.462 & 0.218 & 0.330 & 0.351 & 0.543 & 0.408 \\
             & \SLD & 0.173 & 0.039 & 0.061 & 0.031 & 0.149 & 0.036 & 0.058 & 0.141 & 0.095 & 0.077 & 0.086 \\
             & \AC     & 0.232 & 0.310 & 0.296 & 0.160 & 0.396 & 0.277 & 0.109 & 0.145 & 0.181 & 0.211 & 0.232 \\
             & \ESD    & 0.074 & 0.016 & 0.014 & 0.009 & 0.034 & 0.007 & 0.019 & 0.018 & 0.021 & 0.004 & 0.022 \\
             & \UCE & 0.227 & 0.274 & 0.186 & 0.116 & 0.216 & 0.279 & 0.141 & 0.085 & 0.131 & 0.226 & 0.188 \\
             & \SA & 0.129 & 0.074 & 0.060 & 0.025 & 0.057 & 0.095 & 0.087 & 0.061 & 0.059 & 0.142 & 0.079 \\
             & \Receler & 0.044 & 0.008 & 0.005 & 0.005 & 0.008 & 0.007 & 0.006 & 0.018 & 0.005 & 0.009 & 0.012 \\
             & \Mace   & 0.093 & 0.083 & 0.087 & 0.037 & 0.033 & 0.120 & 0.057 & 0.015 & 0.040 & 0.069 & 0.063 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.808 & 0.492 & 0.147 & 0.375 & 0.627 & 0.737 & 0.520 & 0.534 & 0.552 & 0.117 & 0.491 \\
             & \SLD & 0.268 & 0.235 & 0.043 & 0.144 & 0.270 & 0.318 & 0.175 & 0.200 & 0.180 & 0.040 & 0.187 \\
             & \AC     & 0.361 & 0.242 & 0.064 & 0.146 & 0.351 & 0.388 & 0.238 & 0.275 & 0.209 & 0.106 & 0.238 \\
             & \ESD    & 0.014 & 0.015 & 0.026 & 0.020 & 0.005 & 0.016 & 0.014 & 0.020 & 0.007 & 0.021 & 0.016 \\
             & \UCE & 0.019 & 0.013 & 0.017 & 0.009 & 0.005 & 0.004 & 0.008 & 0.016 & 0.008 & 0.014 & 0.011 \\
             & \SA & 0.016 & 0.084 & 0.050 & 0.043 & 0.038 & 0.123 & 0.068 & 0.057 & 0.130 & 0.098 & 0.071 \\
             & \Receler & 0.001 & 0.004 & 0.013 & 0.006 & 0.002 & 0.004 & 0.008 & 0.008 & 0.004 & 0.011 & 0.006 \\
             & \Mace   & 0.014 & 0.046 & 0.020 & 0.021 & 0.029 & 0.025 & 0.016 & 0.039 & 0.015 & 0.031 & 0.026 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.633 & 0.663 & 0.638 & 0.734 & 0.676 & 0.783 & 0.579 & 0.802 & 0.806 & 0.594 & 0.691 \\
             & \SLD & 0.003 & 0.005 & 0.001 & 0.029 & 0.002 & 0.001 & 0.021 & 0.000 & 0.004 & 0.005 & 0.007 \\
             & \AC     & 0.068 & 0.001 & 0.087 & 0.067 & 0.007 & 0.039 & 0.074 & 0.053 & 0.456 & 0.348 & 0.120 \\
             & \ESD    & 0.095 & 0.080 & 0.057 & 0.044 & 0.012 & 0.147 & 0.043 & 0.145 & 0.051 & 0.027 & 0.070 \\
             & \UCE & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 & 0.000 & 0.000 & 0.000 & 0.001 \\
             & \SA & 0.000 & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.005 & 0.003 & 0.001 & 0.000 & 0.001 \\
             & \Receler & 0.000 & 0.000 & 0.000 & 0.000 & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
             & \Mace   & 0.000 & 0.000 & 0.006 & 0.002 & 0.000 & 0.002 & 0.002 & 0.000 & 0.003 & 0.004 & 0.002 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.303 & 0.556 & 0.502 & 0.352 & 0.517 & 0.504 & 0.251 & 0.392 & 0.398 & 0.589 & 0.436 \\
             & \SLD & 0.187 & 0.030 & 0.050 & 0.066 & 0.129 & 0.036 & 0.035 & 0.135 & 0.125 & 0.101 & 0.089 \\
             & \AC     & 0.184 & 0.276 & 0.262 & 0.281 & 0.328 & 0.284 & 0.084 & 0.143 & 0.224 & 0.218 & 0.228 \\
             & \ESD    & 0.070 & 0.013 & 0.020 & 0.021 & 0.041 & 0.010 & 0.025 & 0.012 & 0.009 & 0.007 & 0.023 \\
             & \UCE & 0.196 & 0.262 & 0.190 & 0.197 & 0.257 & 0.327 & 0.171 & 0.061 & 0.137 & 0.190 & 0.199 \\
             & \SA & 0.153 & 0.127 & 0.102 & 0.063 & 0.089 & 0.092 & 0.117 & 0.055 & 0.093 & 0.130 & 0.102 \\
             & \Receler & 0.034 & 0.004 & 0.006 & 0.008 & 0.007 & 0.008 & 0.009 & 0.011 & 0.001 & 0.002 & 0.009 \\
             & \Mace   & 0.085 & 0.106 & 0.092 & 0.057 & 0.030 & 0.132 & 0.064 & 0.022 & 0.025 & 0.072 & 0.069 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.837 & 0.359 & 0.117 & 0.209 & 0.342 & 0.741 & 0.556 & 0.476 & 0.632 & 0.179 & 0.445 \\
             & \SLD & 0.187 & 0.030 & 0.050 & 0.066 & 0.129 & 0.036 & 0.035 & 0.135 & 0.125 & 0.101 & 0.089 \\
             & \AC     & 0.345 & 0.172 & 0.061 & 0.062 & 0.212 & 0.425 & 0.248 & 0.214 & 0.208 & 0.163 & 0.211 \\
             & \ESD    & 0.005 & 0.009 & 0.021 & 0.006 & 0.011 & 0.013 & 0.013 & 0.016 & 0.007 & 0.017 & 0.012 \\
             & \UCE & 0.015 & 0.026 & 0.014 & 0.010 & 0.003 & 0.006 & 0.007 & 0.013 & 0.004 & 0.014 & 0.011 \\
             & \SA & 0.034 & 0.087 & 0.068 & 0.052 & 0.040 & 0.136 & 0.064 & 0.067 & 0.135 & 0.119 & 0.080 \\
             & \Receler & 0.002 & 0.005 & 0.007 & 0.007 & 0.003 & 0.004 & 0.002 & 0.013 & 0.003 & 0.017 & 0.006 \\
             & \Mace   & 0.009 & 0.026 & 0.026 & 0.018 & 0.016 & 0.013 & 0.023 & 0.025 & 0.020 & 0.053 & 0.023 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
            \toprule
            \multirow{9}{*}{\rotatebox{90}{\Celebrity}} & & Angelina Jolie & Ariana Grande & Brad Pitt & David Beckham & Elon Musk & Emma Watson & Lady Gaga & Leonardo DiCaprio & Taylor Swift & Tom Cruise & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.684 & 0.668 & 0.675 & 0.755 & 0.714 & 0.784 & 0.581 & 0.830 & 0.788 & 0.692 & 0.717 \\
             & \SLD & 0.009 & 0.009 & 0.001 & 0.043 & 0.007 & 0.006 & 0.022 & 0.009 & 0.005 & 0.006 & 0.012 \\
             & \AC     & 0.089 & 0.005 & 0.094 & 0.125 & 0.006 & 0.066 & 0.105 & 0.087 & 0.489 & 0.438 & 0.150 \\
             & \ESD    & 0.107 & 0.051 & 0.048 & 0.069 & 0.032 & 0.169 & 0.040 & 0.198 & 0.035 & 0.042 & 0.079 \\
             & \UCE & 0.000 & 0.007 & 0.002 & 0.000 & 0.000 & 0.002 & 0.006 & 0.000 & 0.000 & 0.000 & 0.002 \\
             & \SA & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.003 & 0.000 & 0.001 \\
             & \Receler & 0.000 & 0.003 & 0.003 & 0.000 & 0.021 & 0.000 & 0.008 & 0.007 & 0.000 & 0.000 & 0.005 \\
             & \Mace   & 0.001 & 0.000 & 0.000 & 0.009 & 0.000 & 0.001 & 0.005 & 0.000 & 0.000 & 0.002 & 0.002 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\Style}} & & Andy Warhol & Auguste Renoir & Claude Monet & Frida Kahlo & Paul Cézanne & Pablo Picasso & Piet Mondrian & Roy Lichtenstein & Van Gogh & Édouard Manet & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.387 & 0.496 & 0.317 & 0.288 & 0.615 & 0.446 & 0.287 & 0.433 & 0.367 & 0.521 & 0.416 \\
             & \SLD & 0.248 & 0.022 & 0.028 & 0.049 & 0.225 & 0.036 & 0.076 & 0.193 & 0.149 & 0.135 & 0.116 \\
             & \AC     & 0.255 & 0.167 & 0.124 & 0.163 & 0.428 & 0.232 & 0.167 & 0.228 & 0.222 & 0.203 & 0.219 \\
             & \ESD    & 0.130 & 0.011 & 0.013 & 0.019 & 0.082 & 0.022 & 0.034 & 0.025 & 0.013 & 0.009 & 0.036 \\
             & \UCE & 0.255 & 0.151 & 0.083 & 0.103 & 0.341 & 0.243 & 0.212 & 0.100 & 0.151 & 0.177 & 0.182 \\
             & \SA & 0.208 & 0.109 & 0.059 & 0.035 & 0.152 & 0.087 & 0.137 & 0.066 & 0.092 & 0.199 & 0.114 \\
             & \Receler & 0.040 & 0.009 & 0.007 & 0.006 & 0.023 & 0.014 & 0.019 & 0.016 & 0.004 & 0.003 & 0.014 \\
             & \Mace   & 0.130 & 0.076 & 0.037 & 0.039 & 0.050 & 0.076 & 0.103 & 0.023 & 0.075 & 0.134 & 0.074 \\
            \midrule
            \multirow{9}{*}{\rotatebox{90}{\IP}} & & Buzz Lightyear & Homer Simpson & Luigi & Mario & Mickey Mouse & Pikachu & Snoopy & Sonic & SpongeBob & Stitch & Average \\
            \cmidrule(lr){2-13}
             & \Original & 0.862 & 0.432 & 0.279 & 0.245 & 0.778 & 0.750 & 0.539 & 0.541 & 0.635 & 0.301 & 0.536 \\
             & \SLD & 0.319 & 0.229 & 0.104 & 0.080 & 0.476 & 0.347 & 0.170 & 0.253 & 0.220 & 0.149 & 0.235 \\
             & \AC     & 0.408 & 0.236 & 0.099 & 0.083 & 0.514 & 0.408 & 0.243 & 0.305 & 0.221 & 0.264 & 0.278 \\
             & \ESD    & 0.009 & 0.019 & 0.023 & 0.015 & 0.006 & 0.012 & 0.014 & 0.027 & 0.008 & 0.027 & 0.016 \\
             & \UCE & 0.019 & 0.027 & 0.020 & 0.012 & 0.005 & 0.008 & 0.012 & 0.015 & 0.008 & 0.028 & 0.015 \\
             & \SA & 0.022 & 0.095 & 0.098 & 0.030 & 0.086 & 0.123 & 0.056 & 0.070 & 0.132 & 0.165 & 0.088 \\
             & \Receler & 0.003 & 0.010 & 0.020 & 0.006 & 0.002 & 0.004 & 0.004 & 0.012 & 0.006 & 0.015 & 0.008 \\
             & \Mace   & 0.015 & 0.049 & 0.036 & 0.023 & 0.050 & 0.016 & 0.024 & 0.040 & 0.023 & 0.052 & 0.033 \\
            \bottomrule
        \end{tabular}
